Efficient and Scalable Kernel Matrix Approximations using Hierarchical Decomposition

With the emergence of Artificial Intelligence, numerical algorithms are moving towards more approximate approaches. For methods such as PCA or diffusion maps, it is necessary to compute eigenvalues of a large matrix, which may also be dense depending on the kernel. A global method, i.e. a method that requires all data points simultaneously, scales with the data dimension N and not with the intrinsic dimension d; the complexity for an exact dense eigendecomposition leads to $\mathcal{O}(N^{3})$. We have combined the two frameworks, $\mathsf{datafold}$ and $\mathsf{GOFMM}$. The first framework computes diffusion maps, where the computational bottleneck is the eigendecomposition while with the second framework we compute the eigendecomposition approximately within the iterative Lanczos method. A hierarchical approximation approach scales roughly with a runtime complexity of $\mathcal{O}(Nlog(N))$ vs. $\mathcal{O}(N^{3})$ for a classic approach. We evaluate the approach on two benchmark datasets -- scurve and MNIST -- with strong and weak scaling using OpenMP and MPI on dense matrices with maximum size of $100k\times100k$.

==> strong_scaling_cmpression.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\begin{axis}[tuftelike,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
%title={strong scaling},
x grid style={white!69.0196078431373!black},
xlabel={Nodes},
xmin=0.784584097896751, xmax=163.143760296865,
xmode=log,
xtick style={color=black},
xtick={1,2,4,8,16,32,64,128},
xticklabels={1,2,4,8,16,32,64,128}, % Set the x-axis tick labels
y grid style={white!69.0196078431373!black},
ylabel={Runtime (s)},
ymin=0.235375229369025, ymax=48.9431280890596,
ymode=log,
ytick style={color=black},
%ytick={1,10,20,30},
            yticklabels={0.1,1,10,20,30},
axis y line*=left,  % Move the y-axis to the right
% ylabel near ticks,
%  ylabel near ticks style={ yshift=-15pt},
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
1 38.4
2 23.18
4 14.62
8 9.83
16 7.72
32 7.56
64 7.22
128 7.68
};
%\addlegendentry{gofmm compression}
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
1 38.4
2 19.2
4 9.6
8 4.8
16 2.4
32 1.2
64 0.6
128 0.3
};
%\addlegendentry{ideal scaling}
\node[rotate=-40, text=gray] at (axis cs:17.5,2.7) {ideal scaling};

\draw (axis cs:1,36.5) ++(0pt,5pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{100\%};
\draw (axis cs:2,23.18) ++(0pt,5pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{83\%};
\draw (axis cs:4,14.62) ++(0pt,5pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{66\%};
\draw (axis cs:8,9.83) ++(0pt,5pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{49\%};
\draw (axis cs:16,7.72) ++(0pt,5pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{31\%};
\draw (axis cs:32,7.56) ++(0pt,5pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{16\%};
\draw (axis cs:64,7.22) ++(0pt,5pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{8\%};
\draw (axis cs:128,7.68) ++(0pt,5pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{4\%};
\end{axis}

\end{tikzpicture}


==> strong_scaling_eval.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[tuftelike,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=both,
%title={strong scaling},
x grid style={white!69.0196078431373!black},
xlabel={Nodes},
xmin=0.784584097896751, xmax=163.143760296865,
xmode=log,
xtick style={color=black},
xtick={1,2,4,8,16,32,64,128},
xticklabels={1,2,4,8,16,32,64,128}, % Set the x-axis tick labels
%ytick={0.1,0.5,1,2},
            yticklabels={0.01,0.1,1,2,3,4,5},
y grid style={white!69.0196078431373!black},
%ylabel={runtime},
ymin=0.0275830346916826, ymax=5.73552282293668,
ymode=log,
ytick style={color=black},
axis y line*=left,  % Move the y-axis to the right
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
1 4.5
2 3.1
4 1.53
8 0.88
16 0.54
32 0.41
64 0.35
128 0.33
};
%\addlegendentry{gofmm compression}
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
1 4.5
2 2.25
4 1.125
8 0.5625
16 0.28125
32 0.140625
64 0.0703125
128 0.03515625
};
%\addlegendentry{ideal scaling}
\node[rotate=-40, text=gray] at (axis cs:36,0.15) {ideal scaling};
\draw (axis cs:1,4) ++(0pt,5pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{100\%};
\draw (axis cs:2,3.1) ++(0pt,5pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{73\%};
\draw (axis cs:4,1.53) ++(0pt,5pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{74\%};
\draw (axis cs:8,0.88) ++(0pt,5pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{64\%};
\draw (axis cs:16,0.54) ++(0pt,5pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{52\%};
\draw (axis cs:32,0.41) ++(0pt,5pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{34\%};
\draw (axis cs:64,0.35) ++(0pt,5pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{20\%};
\draw (axis cs:110,0.33) ++(0pt,5pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{11\%};
\end{axis}

\end{tikzpicture}


==> weak-scaling-comp-labels.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis x={10},
tick align=outside,
tick pos=both,
title={strong scaling},
x grid style={white!69.0196078431373!black},
xlabel={Nodes},
xmin=0.870550563296124, xmax=18.3791736799526,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={runtime},
ymin=0.3475, ymax=23.2825,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
1 1.39
2 1.68
4 3.65
8 4.71
16 5.77
};
\addlegendentry{$\mathsf{GOFMM}$ compression}
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
1 1.39
2 1.39
4 1.39
8 1.39
16 1.39
};
\addlegendentry{ideal scaling for linear complexity}
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
1 1.39
2 2.78
4 5.56
8 11.12
16 22.24
};
\addlegendentry{ideal scaling for quadratic complexity}
\draw (axis cs:1,1.39) ++(0pt,2pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.4};
\draw (axis cs:2,1.68) ++(0pt,2pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.7};
\draw (axis cs:4,3.65) ++(0pt,2pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{3.6};
\draw (axis cs:8,4.71) ++(0pt,2pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{4.7};
\draw (axis cs:16,5.77) ++(0pt,2pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{5.8};
\end{axis}

\end{tikzpicture}


==> weak-scaling-comp.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[tuftelike,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis x={10},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Nodes},
xmin=0.870550563296124, xmax=18.3791736799526,
xmode=log,
xtick style={color=black},
xtick={1,2,4,8,16},
xticklabels={1,2,4,8,16}, % Set the x-axis tick labels
y grid style={white!69.0196078431373!black},
ylabel={Runtime (s)},
ymin=0.3475, ymax=23.2825,
ytick style={color=black},
axis y line*=left,  % Move the y-axis to the right
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
1 1.39
2 1.68
4 3.65
8 4.71
16 5.77
};
\addlegendentry{$\mathsf{GOFMM}$ compression}
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
1 1.39
2 1.39
4 1.39
8 1.39
16 1.39
};
\addlegendentry{Ideal linear complexity scaling}
\addplot [semithick, white!50.1960784313725!black, dotted]
table {%
1 1.39
2 2.78
4 5.56
8 11.12
16 22.24
};
\addlegendentry{Ideal quadratic complexity scaling}
\draw (axis cs:1,1.39) ++(0pt,2pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.4};
\draw (axis cs:2,1.68) ++(0pt,2pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.7};
\draw (axis cs:4,3.65) ++(0pt,2pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{3.6};
\draw (axis cs:8,4.71) ++(0pt,2pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{4.7};
\draw (axis cs:16,5.77) ++(0pt,2pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{5.8};
\end{axis}

\end{tikzpicture}


==> weak-scaling-eval-labels.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis x={10},
tick align=outside,
tick pos=both,
title={strong scaling},
x grid style={white!69.0196078431373!black},
xlabel={Nodes},
xmin=0.870550563296124, xmax=18.3791736799526,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={runtime},
ymin=0.025, ymax=1.675,
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
1 0.1
2 0.13
4 0.19
8 0.23
16 0.26
};
\addlegendentry{$\mathsf{GOFMM}$ compression}
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
1 0.1
2 0.1
4 0.1
8 0.1
16 0.1
};
\addlegendentry{ideal scaling for linear complexity}
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
1 0.1
2 0.2
4 0.4
8 0.8
16 1.6
};
\addlegendentry{ideal scaling for quadratic complexity}
\draw (axis cs:1,0.1) ++(0pt,2pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.10};
\draw (axis cs:2,0.13) ++(0pt,2pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.13};
\draw (axis cs:4,0.19) ++(0pt,2pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.19};
\draw (axis cs:8,0.23) ++(0pt,2pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.23};
\draw (axis cs:16,0.26) ++(0pt,2pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.26};
\end{axis}

\end{tikzpicture}


==> weak-scaling-eval.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[tuftelike,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis x={10},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Nodes},
xmin=0.870550563296124, xmax=18.3791736799526,
xmode=log,
xtick style={color=black},
xtick={1,2,4,8,16},
xticklabels={1,2,4,8,16}, % Set the x-axis tick labels
y grid style={white!69.0196078431373!black},
ylabel={Runtime (s)},
ymin=0.025, ymax=1.675,
ytick style={color=black},
axis y line*=left,  % Move the y-axis to the right
]
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid}]
table {%
1 0.1
2 0.13
4 0.19
8 0.23
16 0.26
};
\addlegendentry{$\mathsf{GOFMM}$ evaluation}
\addplot [semithick, white!50.1960784313725!black, dashed]
table {%
1 0.1
2 0.1
4 0.1
8 0.1
16 0.1
};
\addlegendentry{Ideal linear complexity scaling}
\addplot [semithick, white!50.1960784313725!black, dotted]
table {%
1 0.1
2 0.2
4 0.4
8 0.8
16 1.6
};
\addlegendentry{Ideal quadratic complexity scaling}
\draw (axis cs:1,0.1) ++(0pt,2pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.10};
\draw (axis cs:2,0.13) ++(0pt,2pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.13};
\draw (axis cs:4,0.19) ++(0pt,2pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.19};
\draw (axis cs:8,0.23) ++(0pt,2pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.23};
\draw (axis cs:14,0.26) ++(0pt,2pt) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.26};
\end{axis}

\end{tikzpicture}

